EgoVLPv2: Egocentric Video-Language Pre-training with Fusion in the Backbone

Video-language pre-training (VLP) has become increasingly important due to its ability to generalize to various vision and language tasks. However, existing egocentric VLP frameworks utilize separate video and language encoders and learn task-specific cross-modal information only during fine-tuning, limiting the development of a unified system. In this work, we introduce the second generation of egocentric video-language pre-training (EgoVLPv2), a significant improvement from the previous generation, by incorporating cross-modal fusion directly into the video and language backbones. EgoVLPv2 learns strong video-text representation during pre-training and reuses the cross-modal attention modules to support different downstream tasks in a flexible and efficient manner, reducing fine-tuning costs. Moreover, our proposed fusion in the backbone strategy is more lightweight and compute-efficient than stacking additional fusion-specific layers. Extensive experiments on a wide range of VL tasks demonstrate the effectiveness of EgoVLPv2 by achieving consistent state-of-the-art performance over strong baselines across all downstream. Our project page can be found at https://shramanpramanick.github.io/EgoVLPv2/.

==> tikz_Figures/data_radar.tex <==
\newcommand{\lattice}{4}
\newcommand{\naxis}{8}
\newcommand{\amax}{61.9}
\newcommand{\amin}{59.4}

\newcommand{\bmax}{47.3}
\newcommand{\bmin}{45.0}

\newcommand{\cmax}{52.1}
\newcommand{\cmin}{49.7}

\newcommand{\dmax}{60.9}
\newcommand{\dmin}{57.2}

\newcommand{\emax}{23.8}
\newcommand{\emin}{18.8}

\newcommand{\fmax}{34.1}
\newcommand{\fmin}{32.1}

\newcommand{\gmax}{68.2}
\newcommand{\gmin}{65.6}

\newcommand{\hmax}{37.9}
\newcommand{\hmin}{32.7}

\newcommand{\origin}{0.7} % we take 70% as origin instead of 80% (as used in LaViLA)

\newcommand\ColorBox[1]{\textcolor{#1}{\rule{3ex}{3ex}}}

\newcommand{\annotMark}[5]{
	\pgfmathsetmacro{\xcor}{#3*cos{(#1*#2)}/(1/#4)};
	\pgfmathsetmacro{\ycor}{#3*sin{(#1*#2)}/(1/#4)};
	\draw (\xcor,\ycor)node[anchor=south]{\large #5};
}


\begin{tikzpicture}[rotate=0, scale=0.95,every node/.style={inner sep=-15,outer sep=-15}]
	\tkzKiviatDiagram[lattice=\lattice, gap=1, step=1, label space=1.5]
	{EK-100\\ MIR \\(nDCG),
		EK-100\\ MIR\\ (mAP),
		QFVS \\(avg F-score),
		EgoMCQ \\(intra-vid. acc.),
		EgoNLQ (R@5 IoU@0.3),
		CharadesEgo (mAP),
		EgoMQ (R@5 IoU@0.3),
		EgoTaskQA \\(acc.)}
	
		\tkzKiviatLine[thick, fill=color_our!80, color=NiceGreen, opacity=0.5](
		\fpeval{(61.9/\amax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(47.3/\bmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(52.1/\cmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(60.9/\dmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(23.8/\emax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(34.1/\fmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(68.2/\gmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(37.9/\hmax-\origin)/(1 - \origin)*\lattice})
		\tkzKiviatLine[thick, fill=gray!50, color=NiceGray, opacity=0.8](
		\fpeval{(59.4/\amax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(45.0/\bmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(49.7/\cmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(57.2/\dmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(18.8/\emax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(32.1/\fmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(65.6/\gmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(32.7/\hmax-\origin)/(1 - \origin)*\lattice})
	\annotMark{0.15}{360/\naxis}{2.4}{1}{\amin};
	\annotMark{0.09}{360/\naxis}{4.35}{1}{\amax};
	\annotMark{1}{360/\naxis}{2.9}{1}{\bmin};
	\annotMark{1}{360/\naxis}{4.7}{1}{\bmax};
	\annotMark{2}{325/\naxis}{3.2}{1}{\cmin};
	\annotMark{2}{335/\naxis}{4.8}{1}{\cmax};
	\annotMark{3}{310/\naxis}{3.0}{1}{\dmin};
	\annotMark{3}{330/\naxis}{4.6}{1}{\dmax};
	\annotMark{4}{313/\naxis}{1.98}{1}{\emin};
	\annotMark{4}{333/\naxis}{3.4}{1}{\emax};
	\annotMark{5}{337/\naxis}{3.1}{1}{\fmin};
	\annotMark{5}{340/\naxis}{4.0}{1}{\fmax};
	\annotMark{6}{343/\naxis}{2.3}{1}{\gmin};
	\annotMark{6}{349/\naxis}{3.7}{1}{\gmax};
	\annotMark{7}{358/\naxis}{1.4}{1}{\hmin};
	\annotMark{7}{358/\naxis}{3.0}{1}{\hmax};
	\node[anchor=south west,xshift=-34pt,yshift=20pt] at (current bounding box.south east)
{
	\begin{tabular}{@{}lp{3cm}@{}}
		\ColorBox{color_our!80} & \large \model\\
		\ColorBox{gray!50} & \large EgoVLP~\cite{linegocentric} \\
	\end{tabular}
};
\end{tikzpicture}
